Learning Efficient Disambiguation

This dissertation analyses the computational properties of current performance-models of natural language parsing, in particular Data Oriented Parsing (DOP), points out some of their major shortcomings and suggests suitable solutions. It provides proofs that various problems of probabilistic disambiguation are NP-Complete under instances of these performance-models, and it argues that none of these models accounts for attractive efficiency properties of human language processing in limited domains, e.g. that frequent inputs are usually processed faster than infrequent ones. The central hypothesis of this dissertation is that these shortcomings can be eliminated by specializing the performance-models to the limited domains. The dissertation addresses "grammar and model specialization" and presents a new framework, the Ambiguity-Reduction Specialization (ARS) framework, that formulates the necessary and sufficient conditions for successful specialization. The framework is instantiated into specialization algorithms and applied to specializing DOP. Novelties of these learning algorithms are 1) they limit the hypotheses-space to include only "safe" models, 2) are expressed as constrained optimization formulae that minimize the entropy of the training tree-bank given the specialized grammar, under the constraint that the size of the specialized model does not exceed a predefined maximum, and 3) they enable integrating the specialized model with the original one in a complementary manner. The dissertation provides experiments with initial implementations and compares the resulting Specialized DOP (SDOP) models to the original DOP models with encouraging results.

==> D-CH_GramSpec/D-ExpResults/FigTBsizeCPU.tex <==
\begin{figure}[htb]
\center{
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,177){\makebox(0,0)[r]{$0.25$}}
\put(1416.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{$0.50$}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{$0.75$}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{$1.00$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,431){\makebox(0,0)[r]{$1.25$}}
\put(1416.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$1.50$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,559){\makebox(0,0)[r]{$1.75$}}
\put(1416.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$2.00$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{$2.25$}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{$2.50$}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,813){\makebox(0,0)[r]{$2.75$}}
\put(1416.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$3.00$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,68){\makebox(0,0){$1$}}
\put(321.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){$2$}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){$3$}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){$4$}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727,68){\makebox(0,0){$5$}}
\put(727.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$6$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929,68){\makebox(0,0){$7$}}
\put(929.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$8$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){$9$}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){$10$}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335,68){\makebox(0,0){$11$}}
\put(1335.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$12$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(60,820){\makebox(0,0){{\small\bf sec.}}}
\put(916,-22){\makebox(0,0){{\bf Training-tree-bank size in $10^3$ units}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{DOP$^{4}$}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.00,113.58)(0.700,0.499){287}{\rule{0.660pt}{0.120pt}}
\multiput(220.00,112.17)(201.630,145.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(423.00,258.58)(0.945,0.499){211}{\rule{0.855pt}{0.120pt}}
\multiput(423.00,257.17)(200.225,107.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(625.00,365.58)(0.561,0.500){359}{\rule{0.549pt}{0.120pt}}
\multiput(625.00,364.17)(201.861,181.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(828.00,546.58)(0.818,0.500){369}{\rule{0.754pt}{0.120pt}}
\multiput(828.00,545.17)(302.436,186.000){2}{\rule{0.377pt}{0.400pt}}
\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423,258){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,546){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,732){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,767){\makebox(0,0)[r]{SDOP$^{2}$}}
\put(1328.0,767.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.00,114.41)(2.138,0.502){89}{\rule{3.583pt}{0.121pt}}
\multiput(220.00,111.34)(195.563,48.000){2}{\rule{1.792pt}{0.800pt}}
\multiput(423.00,162.41)(4.526,0.505){39}{\rule{7.226pt}{0.122pt}}
\multiput(423.00,159.34)(187.002,23.000){2}{\rule{3.613pt}{0.800pt}}
\multiput(625.00,185.41)(2.641,0.503){71}{\rule{4.364pt}{0.121pt}}
\multiput(625.00,182.34)(193.942,39.000){2}{\rule{2.182pt}{0.800pt}}
\multiput(828.00,224.41)(2.742,0.502){105}{\rule{4.543pt}{0.121pt}}
\multiput(828.00,221.34)(294.571,56.000){2}{\rule{2.271pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\makebox(0,0){$+$}}
\put(423,161){\makebox(0,0){$+$}}
\put(625,184){\makebox(0,0){$+$}}
\put(828,223){\makebox(0,0){$+$}}
\put(1132,279){\makebox(0,0){$+$}}
\put(1306,722){\makebox(0,0)[r]{ISDOP$_{2}^{4}$}}
\multiput(1328,722)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220,113)(39.590,12.482){6}{\usebox{\plotpoint}}
\multiput(423,177)(41.309,4.090){5}{\usebox{\plotpoint}}
\multiput(625,197)(40.802,7.638){4}{\usebox{\plotpoint}}
\multiput(828,235)(40.939,6.868){8}{\usebox{\plotpoint}}
\put(1132,286){\usebox{\plotpoint}}
\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,177){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,197){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,235){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,286){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}
}
\caption{CPU-time as a function of tree-bank size}
\label{FigTBsizeCPU}
\end{figure}


==> D-CH_GramSpec/D-ExpResults/FigTBsizeCov.tex <==
\begin{figure}[hbt]
\center{
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$70$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{$75$}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{$80$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$85$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$90$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{$95$}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$100$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,68){\makebox(0,0){$1$}}
\put(321.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){$2$}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){$3$}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){$4$}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727,68){\makebox(0,0){$5$}}
\put(727.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$6$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929,68){\makebox(0,0){$7$}}
\put(929.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$8$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){$9$}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){$10$}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335,68){\makebox(0,0){$11$}}
\put(1335.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$12$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(25,800){\makebox(0,0){{\small\bf \% Recognized}}}
\put(916,-22){\makebox(0,0){{\bf Training-tree-bank size in $10^3$ units}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{DOP$^{4}$}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(423,599){\usebox{\plotpoint}}
\multiput(423.00,599.58)(1.407,0.499){141}{\rule{1.222pt}{0.120pt}}
\multiput(423.00,598.17)(199.463,72.000){2}{\rule{0.611pt}{0.400pt}}
\multiput(625.00,671.58)(1.820,0.499){109}{\rule{1.550pt}{0.120pt}}
\multiput(625.00,670.17)(199.783,56.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(828.00,727.58)(5.920,0.497){49}{\rule{4.777pt}{0.120pt}}
\multiput(828.00,726.17)(294.085,26.000){2}{\rule{2.388pt}{0.400pt}}
\put(423,599){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,671){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,727){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,753){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,767){\makebox(0,0)[r]{ISDOP$^{2}$}}
\put(1328.0,767.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(423,574){\usebox{\plotpoint}}
\multiput(423.00,575.41)(1.139,0.501){171}{\rule{2.016pt}{0.121pt}}
\multiput(423.00,572.34)(197.816,89.000){2}{\rule{1.008pt}{0.800pt}}
\multiput(625.00,664.41)(2.232,0.502){85}{\rule{3.730pt}{0.121pt}}
\multiput(625.00,661.34)(195.257,46.000){2}{\rule{1.865pt}{0.800pt}}
\multiput(828.00,710.41)(6.257,0.504){43}{\rule{9.928pt}{0.121pt}}
\multiput(828.00,707.34)(283.394,25.000){2}{\rule{4.964pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(423,574){\makebox(0,0){$+$}}
\put(625,663){\makebox(0,0){$+$}}
\put(828,709){\makebox(0,0){$+$}}
\put(1132,734){\makebox(0,0){$+$}}
\put(1306,722){\makebox(0,0)[r]{SDOP$_{2}^{4}$}}
\multiput(1328,722)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(423,371){\usebox{\plotpoint}}
\multiput(423,371)(35.377,21.717){6}{\usebox{\plotpoint}}
\multiput(625,495)(38.423,15.710){5}{\usebox{\plotpoint}}
\multiput(828,578)(40.240,10.192){8}{\usebox{\plotpoint}}
\put(1132,655){\usebox{\plotpoint}}
\put(423,371){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,578){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,655){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}
}
\caption{\%Recognized sentences as a function of tree-bank size}
\label{FigTBsizeCOV}
\end{figure}


==> D-CH_GramSpec/D-ExpResults/FigTBsizeEM.tex <==
\begin{figure}[hbt]
\center{
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$75$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{$80$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$85$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{$90$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$95$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$100$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){$1$}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){$2$}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){$3$}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){$4$}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$5$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){$6$}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){$7$}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){$8$}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){$9$}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$10$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(60,830){\makebox(0,0){{\footnotesize\bf \% Exact}}}
\put(65,795){\makebox(0,0){{\footnotesize\bf ~~~~Match}}}
\put(938,-22){\makebox(0,0){{\bf Training-tree-bank size in $10^3$ units}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{DOP$^{4}$}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(463,377){\usebox{\plotpoint}}
\multiput(463.00,377.58)(1.077,0.499){223}{\rule{0.960pt}{0.120pt}}
\multiput(463.00,376.17)(241.007,113.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(706.00,490.58)(2.856,0.498){83}{\rule{2.370pt}{0.120pt}}
\multiput(706.00,489.17)(239.081,43.000){2}{\rule{1.185pt}{0.400pt}}
\multiput(950.00,533.58)(8.031,0.496){43}{\rule{6.430pt}{0.120pt}}
\multiput(950.00,532.17)(350.653,23.000){2}{\rule{3.215pt}{0.400pt}}
\put(463,377){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,490){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,533){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,556){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,767){\makebox(0,0)[r]{ISDOP$^{2}$}}
\put(1328.0,767.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(463,356){\usebox{\plotpoint}}
\multiput(463.00,357.41)(1.023,0.501){231}{\rule{1.834pt}{0.121pt}}
\multiput(463.00,354.34)(239.194,119.000){2}{\rule{0.917pt}{0.800pt}}
\multiput(706.00,476.41)(2.685,0.502){85}{\rule{4.443pt}{0.121pt}}
\multiput(706.00,473.34)(234.777,46.000){2}{\rule{2.222pt}{0.800pt}}
\multiput(950.00,522.40)(22.886,0.516){11}{\rule{32.556pt}{0.124pt}}
\multiput(950.00,519.34)(296.429,9.000){2}{\rule{16.278pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(463,356){\makebox(0,0){$+$}}
\put(706,475){\makebox(0,0){$+$}}
\put(950,521){\makebox(0,0){$+$}}
\put(1314,530){\makebox(0,0){$+$}}
\put(1306,722){\makebox(0,0)[r]{SDOP$_{2}^{4}$}}
\multiput(1328,722)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(463,451){\usebox{\plotpoint}}
\multiput(463,451)(37.581,17.631){7}{\usebox{\plotpoint}}
\multiput(706,565)(41.343,3.728){6}{\usebox{\plotpoint}}
\multiput(950,587)(41.471,-1.823){9}{\usebox{\plotpoint}}
\put(1314,571){\usebox{\plotpoint}}
\put(463,451){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,565){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,587){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1314,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}
}
\caption{Exact match as a function of tree-bank size}
\label{FigTBsizeEM}
\end{figure}


==> D-CH_GramSpec/D-ExpResults/Figd4D2meansCPU.tex <==
\begin{figure}[hbt]
\center{
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1574,944)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{194.647pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{55}}
\put(1490.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{60}}
\put(1490.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{65}}
\put(1490.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,382){\makebox(0,0)[r]{70}}
\put(1490.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{75}}
\put(1490.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{80}}
\put(1490.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{85}}
\put(1490.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,741){\makebox(0,0)[r]{90}}
\put(1490.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,831.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,831){\makebox(0,0)[r]{95}}
\put(1490.0,831.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,921.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,921){\makebox(0,0)[r]{100}}
\put(1490.0,921.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(349.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(349,68){\makebox(0,0){1}}
\put(349.0,901.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(478.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(478,68){\makebox(0,0){2}}
\put(478.0,901.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607,68){\makebox(0,0){3}}
\put(607.0,901.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,68){\makebox(0,0){4}}
\put(736.0,901.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(865.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(865,68){\makebox(0,0){5}}
\put(865.0,901.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,68){\makebox(0,0){6}}
\put(994.0,901.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1123.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1123,68){\makebox(0,0){7}}
\put(1123.0,901.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1252.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1252,68){\makebox(0,0){8}}
\put(1252.0,901.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381,68){\makebox(0,0){9}}
\put(1381.0,901.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1510.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1510,68){\makebox(0,0){10}}
\put(1510.0,901.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{310.761pt}{0.400pt}}
\put(1510.0,113.0){\rule[-0.200pt]{0.400pt}{194.647pt}}
\put(220.0,921.0){\rule[-0.200pt]{310.761pt}{0.400pt}}
\put(100,920){\makebox(0,0){(\%)}}
\put(975,-22){\makebox(0,0){CPU-threshold (sec.)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{194.647pt}}
\put(1380,656){\makebox(0,0)[r]{DOP$^{4}$}}
\put(240.17,113){\rule{0.400pt}{7.900pt}}
\multiput(239.17,113.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\multiput(242.59,152.00)(0.488,3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(241.17,152.00)(8.000,50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(250.59,209.00)(0.485,1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(249.17,209.00)(7.000,22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(257.59,235.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(256.17,235.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(265.59,257.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(264.17,257.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(274.59,279.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(273.17,279.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(282.59,293.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(281.17,293.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(291.59,308.00)(0.482,2.841){9}{\rule{0.116pt}{2.233pt}}
\multiput(290.17,308.00)(6.000,27.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(297.59,340.00)(0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(296.17,340.00)(9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(306.59,365.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(305.17,365.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(312.59,383.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(311.17,383.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(321.59,396.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(320.17,396.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(330.59,410.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(329.17,410.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(338.59,420.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(337.17,420.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\put(345,432.17){\rule{1.700pt}{0.400pt}}
\multiput(345.00,431.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(353.59,434.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(352.17,434.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(360.59,448.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(359.17,448.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(368.00,461.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(368.00,460.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(377.59,467.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(376.17,467.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(383.59,474.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(382.17,474.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(392.00,485.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(392.00,484.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(401.59,491.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(400.17,491.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(409.59,506.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(408.17,506.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(418.59,518.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(417.17,518.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(426.00,531.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(426.00,530.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(435.00,536.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(435.00,535.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(444.00,539.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(444.00,538.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(452.00,544.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(452.00,543.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(461.00,548.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(461.00,547.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(469.00,551.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(469.00,550.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(478.00,555.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(478.00,554.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(487,559.67){\rule{1.927pt}{0.400pt}}
\multiput(487.00,559.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(495,560.67){\rule{1.686pt}{0.400pt}}
\multiput(495.00,560.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(502,561.67){\rule{2.409pt}{0.400pt}}
\multiput(502.00,561.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(512,562.67){\rule{2.650pt}{0.400pt}}
\multiput(512.00,562.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(523,563.67){\rule{2.168pt}{0.400pt}}
\multiput(523.00,563.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1402.0,656.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(538,565.17){\rule{2.300pt}{0.400pt}}
\multiput(538.00,564.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(549,566.67){\rule{2.168pt}{0.400pt}}
\multiput(549.00,566.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(558.00,568.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(558.00,567.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(566.00,571.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(566.00,570.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(575,574.17){\rule{1.700pt}{0.400pt}}
\multiput(575.00,573.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(583,575.67){\rule{2.650pt}{0.400pt}}
\multiput(583.00,575.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(594.00,577.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(594.00,576.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(603,579.67){\rule{2.409pt}{0.400pt}}
\multiput(603.00,579.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(613,580.67){\rule{2.650pt}{0.400pt}}
\multiput(613.00,580.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(624,581.67){\rule{1.686pt}{0.400pt}}
\multiput(624.00,581.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(631,583.17){\rule{2.100pt}{0.400pt}}
\multiput(631.00,582.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(641,584.67){\rule{3.614pt}{0.400pt}}
\multiput(641.00,584.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(532.0,565.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(663,585.67){\rule{4.095pt}{0.400pt}}
\multiput(663.00,585.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(680,586.67){\rule{2.168pt}{0.400pt}}
\multiput(680.00,586.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(656.0,586.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(695,587.67){\rule{4.577pt}{0.400pt}}
\multiput(695.00,587.17)(9.500,1.000){2}{\rule{2.289pt}{0.400pt}}
\put(714,588.67){\rule{2.168pt}{0.400pt}}
\multiput(714.00,588.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(723,589.67){\rule{4.095pt}{0.400pt}}
\multiput(723.00,589.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(740,590.67){\rule{2.168pt}{0.400pt}}
\multiput(740.00,590.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(749.00,592.61)(4.481,0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(749.00,591.17)(14.981,3.000){2}{\rule{1.450pt}{0.400pt}}
\put(770,595.17){\rule{3.100pt}{0.400pt}}
\multiput(770.00,594.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(785,597.17){\rule{1.900pt}{0.400pt}}
\multiput(785.00,596.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(794,598.67){\rule{2.650pt}{0.400pt}}
\multiput(794.00,598.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(805.59,600.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(804.17,600.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(813.00,617.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(813.00,616.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(822.00,625.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(822.00,624.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(831,628.17){\rule{1.700pt}{0.400pt}}
\multiput(831.00,627.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(839,629.67){\rule{2.168pt}{0.400pt}}
\multiput(839.00,629.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(848.58,631.00)(0.492,1.534){19}{\rule{0.118pt}{1.300pt}}
\multiput(847.17,631.00)(11.000,30.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(859.58,664.00)(0.495,0.847){35}{\rule{0.119pt}{0.774pt}}
\multiput(858.17,664.00)(19.000,30.394){2}{\rule{0.400pt}{0.387pt}}
\multiput(878.58,696.00)(0.494,1.010){27}{\rule{0.119pt}{0.900pt}}
\multiput(877.17,696.00)(15.000,28.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(893.00,726.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(893.00,725.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(906,730.17){\rule{3.100pt}{0.400pt}}
\multiput(906.00,729.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(921.00,732.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(921.00,731.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(936.00,737.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(936.00,736.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(951.00,744.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(951.00,743.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(966.00,751.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(966.00,750.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(981.00,759.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(981.00,758.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(994.00,763.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(994.00,762.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1013.00,768.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1013.00,767.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1028.00,773.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1028.00,772.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1043.00,776.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1043.00,775.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1056.00,779.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1056.00,778.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1071.00,787.59)(1.937,0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1071.00,786.17)(18.748,6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1093.00,793.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1093.00,792.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1106.00,799.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1106.00,798.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1121.00,804.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1121.00,803.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1138.00,809.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1138.00,808.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1153,812.17){\rule{3.900pt}{0.400pt}}
\multiput(1153.00,811.17)(10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(1172.00,814.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1172.00,813.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1188,817.17){\rule{3.100pt}{0.400pt}}
\multiput(1188.00,816.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1203.00,819.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1203.00,818.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1222.00,824.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1222.00,823.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1235,828.17){\rule{3.100pt}{0.400pt}}
\multiput(1235.00,827.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1250.00,830.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1250.00,829.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1265.00,833.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1265.00,832.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\put(1280,840.67){\rule{3.614pt}{0.400pt}}
\multiput(1280.00,840.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1295,842.17){\rule{3.100pt}{0.400pt}}
\multiput(1295.00,841.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1310.00,844.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1310.00,843.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1327.00,850.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1327.00,849.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\put(1344,854.17){\rule{3.100pt}{0.400pt}}
\multiput(1344.00,853.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1359.00,856.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1359.00,855.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\put(1377,858.67){\rule{4.095pt}{0.400pt}}
\multiput(1377.00,858.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1394,860.17){\rule{3.100pt}{0.400pt}}
\multiput(1394.00,859.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1409,862.17){\rule{4.900pt}{0.400pt}}
\multiput(1409.00,861.17)(13.830,2.000){2}{\rule{2.450pt}{0.400pt}}
\put(1433,864.17){\rule{3.100pt}{0.400pt}}
\multiput(1433.00,863.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1448,865.67){\rule{3.614pt}{0.400pt}}
\multiput(1448.00,865.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(1463.00,867.61)(4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1463.00,866.17)(13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\put(1482,869.67){\rule{3.132pt}{0.400pt}}
\multiput(1482.00,869.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1495,870.67){\rule{3.614pt}{0.400pt}}
\multiput(1495.00,870.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(689.0,588.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1510,872){\usebox{\plotpoint}}
\put(1380,611){\makebox(0,0)[r]{SDOP$^{2}$}}
\multiput(1402,611)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1468,611){\usebox{\plotpoint}}
\multiput(234,113)(0.798,20.740){2}{\usebox{\plotpoint}}
\multiput(235,139)(1.091,20.727){6}{\usebox{\plotpoint}}
\multiput(242,272)(3.713,20.421){2}{\usebox{\plotpoint}}
\multiput(250,316)(2.718,20.577){3}{\usebox{\plotpoint}}
\multiput(257,369)(4.276,20.310){2}{\usebox{\plotpoint}}
\multiput(265,407)(4.349,20.295){2}{\usebox{\plotpoint}}
\multiput(274,449)(3.507,20.457){2}{\usebox{\plotpoint}}
\put(286.44,502.59){\usebox{\plotpoint}}
\put(293.30,522.18){\usebox{\plotpoint}}
\put(300.92,541.48){\usebox{\plotpoint}}
\multiput(304,549)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(313.52,557.30){\usebox{\plotpoint}}
\multiput(319,562)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(329.88,570.05){\usebox{\plotpoint}}
\multiput(334,573)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(346.84,581.91){\usebox{\plotpoint}}
\multiput(347,582)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(353,587)(2.021,20.657){4}{\usebox{\plotpoint}}
\multiput(362,679)(3.713,20.421){2}{\usebox{\plotpoint}}
\put(376.00,720.00){\usebox{\plotpoint}}
\multiput(377,721)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(390.56,734.72){\usebox{\plotpoint}}
\multiput(392,736)(13.885,15.427){0}{\usebox{\plotpoint}}
\put(402.84,751.06){\usebox{\plotpoint}}
\put(410.82,770.03){\usebox{\plotpoint}}
\multiput(418,778)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(426.61,782.35){\usebox{\plotpoint}}
\put(435.18,801.25){\usebox{\plotpoint}}
\put(446.91,818.37){\usebox{\plotpoint}}
\put(458.95,835.27){\usebox{\plotpoint}}
\multiput(461,838)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(476.50,845.50){\usebox{\plotpoint}}
\multiput(478,846)(18.967,8.430){0}{\usebox{\plotpoint}}
\put(495.34,854.17){\usebox{\plotpoint}}
\multiput(497,855)(18.144,10.080){0}{\usebox{\plotpoint}}
\put(514.40,861.87){\usebox{\plotpoint}}
\multiput(515,862)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(521,867)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(531.50,873.19){\usebox{\plotpoint}}
\multiput(538,874)(20.261,4.503){0}{\usebox{\plotpoint}}
\put(551.84,877.21){\usebox{\plotpoint}}
\multiput(555,878)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(562,881)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(571.33,884.15){\usebox{\plotpoint}}
\multiput(579,885)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(591.71,887.00){\usebox{\plotpoint}}
\multiput(596,887)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(603,890)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.79,890.34){\usebox{\plotpoint}}
\multiput(618,893)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(631.42,896.60){\usebox{\plotpoint}}
\multiput(635,897)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(641,898)(20.261,4.503){0}{\usebox{\plotpoint}}
\put(651.80,900.40){\usebox{\plotpoint}}
\multiput(659,902)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(672.36,902.57){\usebox{\plotpoint}}
\multiput(678,903)(20.629,2.292){0}{\usebox{\plotpoint}}
\put(692.87,905.47){\usebox{\plotpoint}}
\multiput(695,906)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,906)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(713.49,907.11){\usebox{\plotpoint}}
\put(734.21,908.00){\usebox{\plotpoint}}
\multiput(736,908)(20.629,2.292){0}{\usebox{\plotpoint}}
\put(754.90,909.33){\usebox{\plotpoint}}
\put(775.65,910.00){\usebox{\plotpoint}}
\put(796.39,910.67){\usebox{\plotpoint}}
\multiput(803,911)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(817.13,911.28){\usebox{\plotpoint}}
\put(837.87,912.00){\usebox{\plotpoint}}
\put(858.60,912.74){\usebox{\plotpoint}}
\put(879.35,913.00){\usebox{\plotpoint}}
\put(900.08,913.89){\usebox{\plotpoint}}
\put(920.81,914.82){\usebox{\plotpoint}}
\multiput(925,915)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,915)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(983.05,915.90){\usebox{\plotpoint}}
\multiput(985,916)(20.710,1.381){0}{\usebox{\plotpoint}}
\multiput(1000,917)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1033,917)(20.754,0.210){5}{\usebox{\plotpoint}}
\multiput(1132,918)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1185,918)(20.754,0.273){4}{\usebox{\plotpoint}}
\multiput(1261,919)(20.756,0.000){10}{\usebox{\plotpoint}}
\multiput(1473,919)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1510,919){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1380,566){\makebox(0,0)[r]{ISDOP$_{2}^{4}$}}
\put(232.84,113){\rule{0.800pt}{4.818pt}}
\multiput(232.34,113.00)(1.000,10.000){2}{\rule{0.800pt}{2.409pt}}
\multiput(236.40,133.00)(0.526,11.512){7}{\rule{0.127pt}{15.400pt}}
\multiput(233.34,133.00)(7.000,101.037){2}{\rule{0.800pt}{7.700pt}}
\multiput(243.40,266.00)(0.520,3.113){9}{\rule{0.125pt}{4.600pt}}
\multiput(240.34,266.00)(8.000,34.452){2}{\rule{0.800pt}{2.300pt}}
\multiput(251.40,310.00)(0.526,4.154){7}{\rule{0.127pt}{5.800pt}}
\multiput(248.34,310.00)(7.000,36.962){2}{\rule{0.800pt}{2.900pt}}
\multiput(258.40,359.00)(0.520,3.113){9}{\rule{0.125pt}{4.600pt}}
\multiput(255.34,359.00)(8.000,34.452){2}{\rule{0.800pt}{2.300pt}}
\multiput(266.40,403.00)(0.516,2.189){11}{\rule{0.124pt}{3.400pt}}
\multiput(263.34,403.00)(9.000,28.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(275.39,439.00)(0.536,3.699){5}{\rule{0.129pt}{4.867pt}}
\multiput(272.34,439.00)(6.000,24.899){2}{\rule{0.800pt}{2.433pt}}
\multiput(281.40,474.00)(0.516,1.495){11}{\rule{0.124pt}{2.422pt}}
\multiput(278.34,474.00)(9.000,19.973){2}{\rule{0.800pt}{1.211pt}}
\multiput(290.39,499.00)(0.536,1.579){5}{\rule{0.129pt}{2.333pt}}
\multiput(287.34,499.00)(6.000,11.157){2}{\rule{0.800pt}{1.167pt}}
\multiput(296.40,515.00)(0.516,1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(293.34,515.00)(9.000,17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(304.00,538.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(304.00,535.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(313.40,545.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(310.34,545.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\put(319,554.34){\rule{1.800pt}{0.800pt}}
\multiput(319.00,552.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(327.00,559.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(327.00,556.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(336.00,566.38)(1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(336.00,563.34)(5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(345.00,571.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(345.00,568.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(352.40,575.00)(0.516,4.523){11}{\rule{0.124pt}{6.689pt}}
\multiput(349.34,575.00)(9.000,59.117){2}{\rule{0.800pt}{3.344pt}}
\multiput(361.40,648.00)(0.520,3.771){9}{\rule{0.125pt}{5.500pt}}
\multiput(358.34,648.00)(8.000,41.584){2}{\rule{0.800pt}{2.750pt}}
\multiput(369.40,701.00)(0.516,0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(366.34,701.00)(9.000,8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(378.39,712.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(375.34,712.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(384.40,719.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(381.34,719.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(390.00,729.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(390.00,726.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(399.40,736.00)(0.516,0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(396.34,736.00)(9.000,11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(408.40,750.00)(0.516,0.990){11}{\rule{0.124pt}{1.711pt}}
\multiput(405.34,750.00)(9.000,13.449){2}{\rule{0.800pt}{0.856pt}}
\multiput(416.00,768.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(416.00,765.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(424.00,773.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(424.00,770.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(434.40,779.00)(0.520,1.358){9}{\rule{0.125pt}{2.200pt}}
\multiput(431.34,779.00)(8.000,15.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(442.40,799.00)(0.516,0.674){11}{\rule{0.124pt}{1.267pt}}
\multiput(439.34,799.00)(9.000,9.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(451.40,811.00)(0.516,0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(448.34,811.00)(9.000,8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(460.40,822.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(457.34,822.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\put(467,832.34){\rule{2.000pt}{0.800pt}}
\multiput(467.00,830.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(476,836.34){\rule{2.400pt}{0.800pt}}
\multiput(476.00,834.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(487,839.84){\rule{1.927pt}{0.800pt}}
\multiput(487.00,838.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(495,842.84){\rule{1.686pt}{0.800pt}}
\multiput(495.00,841.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(502.00,847.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(502.00,844.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\put(510,853.34){\rule{2.168pt}{0.800pt}}
\multiput(510.00,852.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(519.00,857.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(519.00,854.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\put(527,862.34){\rule{1.600pt}{0.800pt}}
\multiput(527.00,860.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(534,865.34){\rule{2.650pt}{0.800pt}}
\multiput(534.00,864.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(545,867.84){\rule{2.409pt}{0.800pt}}
\multiput(545.00,866.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(555,870.84){\rule{1.686pt}{0.800pt}}
\multiput(555.00,869.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(562,873.84){\rule{1.927pt}{0.800pt}}
\multiput(562.00,872.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(570,875.84){\rule{2.168pt}{0.800pt}}
\multiput(570.00,875.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(579,877.34){\rule{1.445pt}{0.800pt}}
\multiput(579.00,876.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(585,878.84){\rule{2.168pt}{0.800pt}}
\multiput(585.00,878.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(594,880.34){\rule{1.686pt}{0.800pt}}
\multiput(594.00,879.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(601,881.84){\rule{1.927pt}{0.800pt}}
\multiput(601.00,881.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(609,882.84){\rule{1.686pt}{0.800pt}}
\multiput(609.00,882.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(616,885.34){\rule{2.200pt}{0.800pt}}
\multiput(616.00,883.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(1402.0,566.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(637,887.84){\rule{2.650pt}{0.800pt}}
\multiput(637.00,887.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(648,890.34){\rule{1.800pt}{0.800pt}}
\multiput(648.00,888.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(656,892.84){\rule{1.686pt}{0.800pt}}
\multiput(656.00,892.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(663,893.84){\rule{2.650pt}{0.800pt}}
\multiput(663.00,893.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(626.0,889.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(684,894.84){\rule{2.168pt}{0.800pt}}
\multiput(684.00,894.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(693,896.34){\rule{1.445pt}{0.800pt}}
\multiput(693.00,895.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(699,898.34){\rule{5.300pt}{0.800pt}}
\multiput(699.00,897.34)(11.000,2.000){2}{\rule{2.650pt}{0.800pt}}
\put(721,899.84){\rule{1.445pt}{0.800pt}}
\multiput(721.00,899.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(674.0,896.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(736,900.84){\rule{2.650pt}{0.800pt}}
\multiput(736.00,900.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(747,901.84){\rule{1.927pt}{0.800pt}}
\multiput(747.00,901.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(727.0,902.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(766,902.84){\rule{3.614pt}{0.800pt}}
\multiput(766.00,902.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(755.0,904.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(790,903.84){\rule{1.927pt}{0.800pt}}
\multiput(790.00,903.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(781.0,905.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(809,904.84){\rule{5.300pt}{0.800pt}}
\multiput(809.00,904.34)(11.000,1.000){2}{\rule{2.650pt}{0.800pt}}
\put(831,905.84){\rule{2.409pt}{0.800pt}}
\multiput(831.00,905.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(841,906.84){\rule{10.359pt}{0.800pt}}
\multiput(841.00,906.34)(21.500,1.000){2}{\rule{5.179pt}{0.800pt}}
\put(884,907.84){\rule{4.818pt}{0.800pt}}
\multiput(884.00,907.34)(10.000,1.000){2}{\rule{2.409pt}{0.800pt}}
\put(904,908.84){\rule{3.614pt}{0.800pt}}
\multiput(904.00,908.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(798.0,906.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(979,910.34){\rule{4.577pt}{0.800pt}}
\multiput(979.00,909.34)(9.500,2.000){2}{\rule{2.289pt}{0.800pt}}
\put(919.0,911.0){\rule[-0.400pt]{14.454pt}{0.800pt}}
\put(1013,911.84){\rule{4.818pt}{0.800pt}}
\multiput(1013.00,911.34)(10.000,1.000){2}{\rule{2.409pt}{0.800pt}}
\put(998.0,913.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(1059,912.84){\rule{17.586pt}{0.800pt}}
\multiput(1059.00,912.34)(36.500,1.000){2}{\rule{8.793pt}{0.800pt}}
\put(1132,913.84){\rule{10.840pt}{0.800pt}}
\multiput(1132.00,913.34)(22.500,1.000){2}{\rule{5.420pt}{0.800pt}}
\put(1033.0,914.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(1209,914.84){\rule{12.527pt}{0.800pt}}
\multiput(1209.00,914.34)(26.000,1.000){2}{\rule{6.263pt}{0.800pt}}
\put(1177.0,916.0){\rule[-0.400pt]{7.709pt}{0.800pt}}
\put(1377,915.84){\rule{3.614pt}{0.800pt}}
\multiput(1377.00,915.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(1261.0,917.0){\rule[-0.400pt]{27.944pt}{0.800pt}}
\put(1471,916.84){\rule{9.395pt}{0.800pt}}
\multiput(1471.00,916.34)(19.500,1.000){2}{\rule{4.698pt}{0.800pt}}
\put(1392.0,918.0){\rule[-0.400pt]{19.031pt}{0.800pt}}
\end{picture}
}
\caption{\% Processed sentences as a function of a CPU-time threshold}
\label{Figd4D2meansCPU}
\end{figure}

